Multiplicity and clustering in Taurus star-forming region. I. Unexpected ultra-wide pairs of high-order multiplicity in Taurus

We collected the multiplicity data of stars in Taurus to build an up-to-date stellar/multiplicity catalog. After a general study of nearest-neighbor statistics on spatial random distribution, we introduce the one-point correlation $\Psi$ function to complement the pair correlation function and define the spatial regimes departing from randomness in Taurus. We then perform a set of statistical studies to characterize the binary regime that prevails in Taurus. The $\Psi$ function in Taurus has a scale-free trend with a similar exponent as the correlation function at small scale. It extends almost 3 decades up to $\sim 60$ kAU showing a potential extended wide binary regime. This was hidden in the correlation function due to the clustering pattern blending. Distinguishing two stellar populations, single stars versus multiple systems (separation $ \leq 1$ kAU), within Class II/III stars observed at high angular resolution, we highlight a major spatial neighborhood difference between the two populations using nearest-neighbor statistics. The multiple systems are three times more likely to have a distant companion within 10 kAU when compared to single stars. We show that this is due to the presence of most probable physical ultra-wide pairs. These UWPs are biased towards high multiplicity and higher-stellar-mass components at shorter separations. The multiplicity fraction per ultra-wide pair with separation less than 10 kAU may be as high as 83.5 $\pm$ 19.6\%. We suggest that these young pre-main sequence UWPs may be pristine imprints of their spatial configuration at birth resulting from a cascade fragmentation scenario of the natal molecular core. They could be the older counterparts, at least for those separated by less than 10 kAU, to the $\le$ 0.5 Myr prestellar cores/Class 0 multiple objects observed at radio/mm wavelengths.

==> (inline-0) <==
\begin{longtable}{rllrrlrlrlllll}
  \caption{\label{Tab:stars}  Taurus stars catalog}\\
  \hline
  \# & 2MASS & Name &  RA$\_{J2000}$ &  DEC$\_{J2000}$&SpT   & M [$M_\odot$] & Class & n$_{*}$ &  Sep ["] & HAR & HAR ref. \\  \hline
  \hline
  \endfirsthead
\caption{continued.}\\
\hline\hline
  \# & 2MASS & Name &  RA$\_{J2000}$ &  DEC$\_{J2000}$&SpT   & M [$M_\odot$] & Class & n$_{*}$ &  Sep ["] & HAR & HAR ref. \\  \hline
\endhead
\hline
  1 & J04034930+2610520 & HBC358A+B+C & 60.955 & 26.18 & M3.5 & 0.335 & III & 4 & 0.15,1.58,3.15 & Y & L93,D99 \\ 
  2 & J04034997+2620382 & XEST06-006 & 60.958 & 26.34 & M5.25 & 0.157 & III & 1 & - & N & \\ 
  3 & J04035084+2610531 & HBC359 & 60.962 & 26.18 & M2 & 0.575 & III & 1 & - & N & \\ 
  4 & J04043936+2158186 & HBC360 & 61.164 & 21.97 & M3.5 & 0.335 & III & 1 & - & Y & L93 \\ 
  5 & J04043984+2158215 & HBC361 & 61.166 & 21.97 & M3 & 0.398 & III & 1 & - & Y & L93 \\ 
  6 & J04044307+2618563 & IRAS04016+2610 & 61.179 & 26.32 & K3 & 1.796 & I & 1 & - & Y & P99,C08 \\ 
  7 & J04053087+2151106 & HBC362 & 61.379 & 21.85 & M2 & 0.575 & III & 1 & - & N & \\ 
  8 & J04080782+2807280 & - & 62.033 & 28.12 & M3.75 & 0.303 & III & 2 & 0.052 & Y & K11,K12\\ 
  9 & J04131414+2819108 & LkCa1 & 63.309 & 28.32 & M4 & 0.271 & III & 1 & - & N & \\ 
  10 & J04132722+2816247 & Anon1 & 63.363 & 28.27 & M0 & 0.701 & III & 2 & 0.0149 & Y & L93,K11 \\ 
  11 & J04135328+2811233 & IRAS04108+2803A & 63.472 & 28.19 & M4c & 0.271 & I & 1 & - & Y & C08 \\ 
  12 & J04135471+2811328 & IRAS04108+2803B & 63.478 & 28.19 & M2c & 0.575 & I & 1 & - & N & \\ 
  13 & J04135737+2918193 & IRAS04108+2910 & 63.489 & 29.31 & M0 & 0.701 & II & 1 & - & N & \\ 
  14 & J04141188+2811535 & - & 63.550 & 28.20 & M6.25 & 0.086 & II & 1 & - & Y & K12,T14 \\ 
  15 & - & IRAS04111+2800G & 63.551 & 28.14 & M2c & 0.575 & I & 1 & - & N & \\ 
  16 & J04141291+2812124 & V773TauA+B & 63.554 & 28.20 & K3 & 1.796 & II & 3 & -1.,0.049,0.244 & Y & L93,G93,D03,D15 \\ 
  17 & J04141358+2812492 & FMTau & 63.557 & 28.21 & M0 & 0.701 & II & 1 & - & Y & L93,K11 \\ 
  18 & J04141458+2827580 & FNTau & 63.561 & 28.47 & M5 & 0.178 & II & 1 & - & Y & L93,G93,K11 \\ 
  19 & J04141700+2810578 & CWTau & 63.571 & 28.18 & K3 & 1.796 & II & 1 & - & Y & L93,G93,K11 \\ 
  20 & J04141760+2806096 & CIDA1 & 63.573 & 28.10 & M5.5 & 0.137 & II & 1 & - & Y & W16 \\ 
  21 & J04142639+2805597 & MHO2 & 63.610 & 28.10 & M2.5 & 0.486 & II & 3 & 0.050,4.00 & Y & C08,W16 \\ 
  22 & J04143054+2805147 & MHO3 & 63.627 & 28.09 & K7 & 0.801 & II & 2 & 0.031 & Y & W16 \\ 
  23 & J04144730+2646264 & FPTau & 63.697 & 26.77 & M4 & 0.271 & II & 1 & - & Y & L93,K11 \\ 
  24 & J04144739+2803055 & XEST20-066 & 63.697 & 28.05 & M5.25 & 0.157 & III & 1 & - & N & \\ 
  25 & J04144786+2648110 & CXTau & 63.699 & 26.80 & M2.5 & 0.486 & II & 1 & - & Y & L93,K11 \\ 
  26 & J04144797+2752346 & LkCa3A+B & 63.700 & 27.88 & M1 & 0.633 & III & 2 & -1.,-1.,0.491 & Y & L93,G93 \\ 
  27 & J04144928+2812305 & FOTauA+B & 63.705 & 28.21 & M3.5 & 0.335 & II & 2 & 0.166 & Y & L93,G93 \\ 
  28 & J04145234+2805598 & XEST20-071 & 63.718 & 28.10 & M3.25 & 0.366 & III & 1 & - & N & \\ 
  29 & J04150515+2808462 & CIDA2 & 63.771 & 28.15 & M5.5 & 0.137 & III & 2 & 0.053 & Y & W16\\ 
  30 & J04151471+2800096 & KPNO1 & 63.811 & 28.00 & M8.5 & 0.022 & III & 1 & - & Y & K06 \\ 
  31 & J04152409+2910434 & - & 63.850 & 29.18 & M7 & 0.057 & III & 1 & - & Y & K12,T14 \\ 
  32 & J04153916+2818586 & - & 63.913 & 28.32 & M3.75 & 0.303 & II & 1 & - & N & \\ 
  33 & J04154278+2909597 & IRAS04125+2902 & 63.928 & 29.17 & M1.25 & 0.618 & II & 1 & - & N & \\ 
  34 & J04155799+2746175 & - & 63.992 & 27.77 & M5.5 & 0.137 & II & 1 & - & N & \\ 
  35 & J04161210+2756385 & - & 64.050 & 27.94 & M4.75 & 0.201 & II & 1 & - & Y & K07 \\ 
  36 & J04161885+2752155 & - & 64.079 & 27.87 & M6.25 & 0.086 & III & 1 & - & Y & K12,T14 \\ 
  37 & J04162725+2053091 & - & 64.114 & 20.89 & M5 & 0.178 & III & 1 & - & Y & K12 \\ 
  38 & J04162810+2807358 & LkCa4 & 64.117 & 28.13 & K7 & 0.801 & III & 1 & - & Y & L93,K11 \\ 
  39 & J04163048+3037053 & - & 64.127 & 30.62 & M4.5 & 0.225 & III & 1 & - & N & \\ 
  40 & J04163911+2858491 & - & 64.163 & 28.98 & M5.5 & 0.137 & II & 1 & - & Y & K12 \\ 
  41 & J04173372+2820468 & CYTau & 64.391 & 28.35 & M1.5 & 0.604 & II & 1 & - & Y & L93,G93,K11 \\ 
  42 & J04173893+2833005 & LkCa5 & 64.412 & 28.55 & M2 & 0.575 & III & 2 & 0.048 & Y & L93,S98,K11 \\ 
  43 & J04174955+2813318 & KPNO10 & 64.456 & 28.23 & M5 & 0.178 & II & 1 & - & Y & K12 \\ 
  44 & J04174965+2829362 & V410X-ray1 & 64.457 & 28.49 & M4 & 0.271 & II & 1 & - & Y & K11,W16 \\ 
  45 & J04180796+2826036 & V410X-ray3 & 64.533 & 28.43 & M6 & 0.096 & III & 2 & 0.049 & Y & K06,K12,W16 \\ 
  46 & J04181078+2519574 & V409Tau & 64.545 & 25.33 & M1.5 & 0.604 & II & 1 & - & N & \\ 
  47 & J04181710+2828419 & V410Anon13 & 64.571 & 28.48 & M5.75 & 0.116 & II & 1 & - & Y & K06,W16\\ 
  48 & J04182147+1658470 & HBC372 & 64.589 & 16.98 & K5 & 1.121 & III & 1 & - & Y & S98 \\ 
  49 & J04182909+2826191 & V410Anon25 & 64.621 & 28.44 & M1 & 0.633 & III & 1 & - & N & \\ 
  50 & J04183030+2743208 & KPNO11 & 64.626 & 27.72 & M5.5 & 0.137 & III & 1 & - & N & \\ 
  51 & J04183110+2827162 & V410TauA+B+C & 64.630 & 28.45 & K7 & 0.801 & III & 3 & 0.123,0.287 & Y & L93,G93,G97 \\ 
  52 & J04183112+2816290 & DDTauA+B & 64.630 & 28.27 & M3.5 & 0.335 & II & 2 & 0.56 & Y & L93,G93 \\ 
  53 & J04183158+2816585 & CZTauA+B & 64.632 & 28.28 & M3 & 0.398 & II & 2 & 0.33 & Y & L93 \\ 
  54 & J04183203+2831153 & IRAS04154+2823 & 64.633 & 28.52 & M2.5 & 0.486 & I & 1 & - & N & \\ 
  55 & J04183444+2830302 & V410X-ray2 & 64.644 & 28.51 & M0 & 0.701 & II & 1 & - & N & \\ 
  56 & J04184023+2824245 & V410X-ray4 & 64.668 & 28.41 & M4 & 0.271 & III & 1 & - & N & \\ 
  57 & J04184061+2819155 & V892Tau & 64.669 & 28.32 & B9 & 3.250 & II & 3 & 0.060,4.10 & Y & L97,S05,M08 \\ 
  58 & J04184133+2827250 & LR1 & 64.672 & 28.46 & K4.5 & 1.378 & II & 1 & - & N & \\ 
  59 & J04184250+2818498 & V410X-ray7 & 64.677 & 28.31 & M0.75 & 0.650 & II & 2 & 0.032 & Y & W16 \\ 
  60 & J04184703+2820073 & Hubble4 & 64.696 & 28.34 & K7 & 0.801 & III & 2 & -1.,0.0284 & Y & L93,G93,K11 \\ 
  61 & J04185115+2814332 & KPNO2 & 64.713 & 28.24 & M7.5 & 0.044 & III & 1 & - & Y & K06 \\ 
  62 & J04185147+2820264 & CoKuTau/1 & 64.715 & 28.34 & M0 & 0.701 & II & 2 & 0.25 & Y & P99,W16 \\ 
  63 & J04185170+1723165 & HBC376 & 64.715 & 17.39 & K7 & 0.801 & III & 1 & - & Y & L93,K11 \\ 
  64 & J04185813+2812234 & IRAS04158+2805 & 64.742 & 28.21 & M5.25 & 0.157 & I & 1 & - & N & \\ 
  65 & J04190110+2819420 & V410X-ray6 & 64.755 & 28.33 & M5.5 & 0.137 & II & 1 & - & N & \\ 
  66 & J04190126+2802487 & KPNO12 & 64.755 & 28.05 & M9 & 0.013 & II & 1 & - & Y & K06 \\ 
  67 & J04190197+2822332 & V410X-ray5a & 64.758 & 28.38 & M5.5 & 0.137 & III & 1 & - & Y & W16 \\ 
  68 & J04191281+2829330 & FQTauA+B & 64.803 & 28.49 & M3 & 0.398 & II & 2 & 0.79 & Y & L93 \\ 
  69 & J04191583+2906269 & BPTau & 64.816 & 29.11 & K7 & 0.801 & II & 1 & - & Y & L93,G93,K11 \\ 
  70 & J04192625+2826142 & V819Tau & 64.859 & 28.44 & K7 & 0.801 & II & 1 & - & Y & L93,G93,K11 \\ 
  71 & J04193545+2827218 & FRTau & 64.898 & 28.46 & M5.25 & 0.157 & II & 1 & - & N & \\ 
  72 & J04194127+2749484 & LkCa7A+B & 64.922 & 27.83 & M0 & 0.701 & III & 2 & 1.05 & Y & L93 \\ 
  73 & J04194148+2716070 & IRAS04166+2708 & 64.923 & 27.27 & M0c & 0.701 & I & 1 & - & N & \\ 
  74 & - & IRAS04166+2706 & 64.927 & 27.23 & M3c & 0.398 & I & 1 & - & N & \\ 
  75 & J04194657+2712552 & [GKH94]41 & 64.944 & 27.22 & M7.5 & 0.044 & I & 1 & - & N & \\ 
  76 & J04195844+2709570 & IRAS04169+2702 & 64.994 & 27.17 & M0c & 0.701 & I & 2 & 0.18 & Y & C08 \\ 
  77 & J04201611+2821325 & - & 65.067 & 28.36 & M6.5 & 0.076 & II & 1 & - & Y & T14 \\ 
  78 & J04202144+2813491 & - & 65.089 & 28.23 & M1 & 0.633 & II & 1 & - & Y & D16 \\ 
  79 & J04202555+2700355 & - & 65.106 & 27.01 & M5.25 & 0.157 & II & 1 & - & Y & K12 \\ 
  80 & J04202583+2819237 & IRAS04173+2812 & 65.108 & 28.32 & M3c & 0.398 & II & 1 & - & N & \\ 
  81 & J04202606+2804089 & - & 65.109 & 28.07 & M3.5 & 0.335 & II & 1 & - & N & \\ 
  82 & J04203918+2717317 & XEST16-045 & 65.163 & 27.29 & M4.5 & 0.225 & III & 1 & - & N & \\ 
  83 & J04205273+1746415 & J2-157 & 65.220 & 17.78 & M5.5 & 0.137 & III & 1 & - & Y & W16 \\ 
  84 & J04210795+2702204 & - & 65.283 & 27.04 & M5.25 & 0.157 & II & 1 & - & Y & K07 \\ 
  85 & J04210934+2750368 & - & 65.289 & 27.84 & M5.25 & 0.157 & II & 1 & - & N & \\ 
  86 & J04211038+2701372 & IRAS04181+2654B & 65.293 & 27.03 & K7 & 0.801 & I & 1 & - & Y & C08 \\ 
  87 & J04211146+2701094 & IRAS04181+2654A & 65.298 & 27.02 & M3 & 0.398 & I & 1 & - & Y & C08 \\ 
  88 & J04213459+2701388 & - & 65.394 & 27.03 & M5.5 & 0.137 & II & 1 & - & Y & K07,K12 \\ 
  89 & J04214013+2814224 & XEST21-026 & 65.417 & 28.24 & M5.75 & 0.116 & III & 1 & - & N & \\ 
  90 & J04214323+1934133 & IRAS04187+1927 & 65.430 & 19.57 & M0 & 0.701 & II & 1 & - & Y & W16 \\ 
  91 & J04214631+2659296 & - & 65.443 & 26.99 & M5.75 & 0.116 & II & 1 & - & Y & K12 \\ 
  92 & J04215450+2652315 & - & 65.477 & 26.88 & M8.5 & 0.022 & III & 1 & - & Y & K12,T14 \\ 
  93 & J04215563+2755060 & DETau & 65.482 & 27.92 & M1 & 0.633 & II & 1 & - & Y & L93,G93,K11 \\ 
  94 & - & IRAM04191+1522 & 65.487 & 15.50 & M5c & 0.178 & 0 & 1 & - & N & \\ 
  95 & J04215740+2826355 & RYTau & 65.489 & 28.44 & K1 & 2.265 & II & 1 & -1 & Y & L93,G93,K11 \\ 
  96 & J04215884+2818066 & HD283572 & 65.495 & 28.30 & G5 & 2.616 & III & 1 & - & Y & L93,G93,S95,K11 \\ 
  97 & J04215943+1932063 & TTauN+S & 65.498 & 19.54 & K0 & 2.430 & II & 3 & 0.053,0.71 & Y & L93,G93,K00 \\ 
  98 & J04220043+1530212 & IRAS04191+1523A & 65.502 & 15.51 & M3c & 0.398 & I & 2 & 5.97 & Y & C08 \\ 
  99 & J04220069+2657324 & Haro6-5B & 65.503 & 26.96 & K5 & 1.121 & I & 1 & - & Y & P99,C08 \\ 
  100 & J04220217+2657304 & FSTauA+B & 65.509 & 26.96 & M0 & 0.701 & II & 2 & 0.264 & Y & L93,S95,C08,C09 \\ 
  101 & J04220313+2825389 & LkCa21 & 65.513 & 28.43 & M3 & 0.398 & III & 2 & 0.0444 & Y & L93,K11 \\ 
  102 & J04221332+1934392 & - & 65.555 & 19.58 & M8 & 0.031 & III & 1 & 0.051 & Y & T14 \\ 
  103 & J04221568+2657060 & XEST11-078 & 65.565 & 26.95 & M1 & 0.633 & I & 1 & - & N & \\ 
  104 & J04221644+2549118 & - & 65.568 & 25.82 & M7.75 & 0.038 & III & 1 & - & Y & K12,T14 \\ 
  105 & J04221675+2654570 & - & 65.570 & 26.92 & M1.5 & 0.604 & II & 1 & - & Y & K07 \\ 
  106 & J04222404+2646258 & XEST11-087 & 65.600 & 26.77 & M4.75 & 0.201 & III & 1 & - & N & \\ 
  107 & J04224786+2645530 & IRAS04196+2638 & 65.699 & 26.76 & M1 & 0.633 & II & 1 & - & N & \\ 
  108 & J04230607+2801194 & - & 65.775 & 28.02 & M6 & 0.096 & II & 1 & - & Y & K12 \\ 
  109 & J04230776+2805573 & IRAS04200+2759 & 65.782 & 28.10 & M5c & 0.178 & II & 1 & - & N & \\ 
  110 & J04231822+2641156 & - & 65.826 & 26.69 & M3.5 & 0.335 & II & 1 & - & N & \\ 
  111 & J04233539+2503026 & FUTauA & 65.897 & 25.05 & M7.25 & 0.051 & II & 2 & 5.7 & N & \\ 
  112 & J04233919+2456141 & FTTau & 65.913 & 24.94 & M1c & 0.633 & II & 1 & - & Y & L93,K11 \\ 
  113 & J04242090+2630511 & - & 66.087 & 26.51 & M6.5 & 0.076 & II & 1 & - & Y & T14 \\ 
  114 & J04242646+2649503 & - & 66.110 & 26.83 & M5.75 & 0.116 & II & 1 & - & Y & K12 \\ 
  115 & J04244457+2610141 & IRAS04216+2603 & 66.186 & 26.17 & M0.5 & 0.667 & II & 1 & - & N & \\ 
  116 & J04244506+2701447 & J1-4423 & 66.188 & 27.03 & M5 & 0.178 & III & 1 & - & N & \\ 
  117 & J04245708+2711565 & IPTau & 66.238 & 27.20 & M0 & 0.701 & II & 1 & - & Y & L93,K11 \\ 
  118 & J04251767+2617504 & J1-4872A & 66.324 & 26.30 & K7 & 0.801 & III & 4 & 0.051,0.174,3.32 & Y & D99,C06,W16 \\ 
  119 & J04262939+2624137 & KPNO3 & 66.622 & 26.40 & M6 & 0.096 & II & 1 & - & Y & K06 \\ 
  120 & J04263055+2443558 & - & 66.627 & 24.73 & M8.75 & 0.018 & II & 1 & - & Y & T14 \\ 
  121 & J04265352+2606543 & FVTauA+B & 66.723 & 26.12 & K5 & 1.121 & II & 2 & 0.69 & Y & L93,G93,S95,D15 \\ 
  122 & J04265440+2606510 & FVTau/cA+B & 66.727 & 26.11 & M2.5 & 0.486 & II & 2 & 0.743 & Y & L93,S95 \\ 
  123 & J04265629+2443353 & IRAS04239+2436 & 66.735 & 24.73 & M2c & 0.575 & I & 2 & 0.3 & Y & D07,C08 \\ 
  124 & J04265732+2606284 & KPNO13 & 66.739 & 26.11 & M5 & 0.178 & II & 1 & - & Y & W16 \\ 
  125 & J04270266+2605304 & DGTauB & 66.761 & 26.09 & K2c & 2.134 & I & 1 & - & Y & P99 \\ 
  126 & J04270280+2542223 & DFTauA+B & 66.762 & 25.71 & M2 & 0.575 & II & 2 & 0.088 & Y & L93,G93,S95 \\ 
  127 & J04270469+2606163 & DGTau & 66.770 & 26.10 & K6 & 0.906 & II & 1 & - & Y & L93,G93,S95,C08,C09,K11 \\ 
  128 & J04270739+2215037 & - & 66.781 & 22.25 & M6.75 & 0.067 & III & 1 & - & Y & K12,T14 \\ 
  129 & J04272799+2612052 & KPNO4 & 66.867 & 26.20 & M9.5 & 0.013 & III & 1 & - & Y & K06 \\ 
  130 & J04274538+2357243 & - & 66.939 & 23.96 & M8.25 & 0.026 & III & 1 & - & Y & T14 \\ 
  131 & J04275730+2619183 & IRAS04248+2612 & 66.989 & 26.32 & M4.5 & 0.225 & I & 3 & 0.160,4.55 & Y & P99,C08 \\ 
  132 & - & L1521F-IRS & 67.162 & 26.86 & M7c & 0.057 & I & 1 & - & N & \\ 
  133 & J04284263+2714039 & - & 67.178 & 27.23 & M5.25 & 0.157 & II & 2 & 0.627 & Y & K07,K12 \\ 
  134 & J04290068+2755033 & - & 67.253 & 27.92 & M8.25 & 0.026 & II & 1 & - & Y & K12,T14 \\ 
  135 & J04290498+2649073 & IRAS04260+2642 & 67.271 & 26.82 & K5.5 & 1.013 & II & 1 & - & N & \\ 
  136 & J04292071+2633406 & J1-507 & 67.336 & 26.56 & M4 & 0.271 & III & 2 & 0.0794 & Y & K11,W16 \\ 
  137 & J04292165+2701259 & IRAS04263+2654 & 67.340 & 27.02 & M5.25 & 0.157 & II & 2 & 1.29 & Y & K07 \\ 
  138 & J04292373+2433002 & GVTauA+B & 67.349 & 24.55 & K5 & 1.121 & I & 2 & 1.29 & Y & D07 \\ 
  139 & J04292971+2616532 & FWTauA+B+C & 67.374 & 26.28 & M5.5 & 0.137 & III & 3 & 0.160/2.23 & Y & S95,W01,K14 \\ 
  140 & J04293008+2439550 & IRAS04264+2433 & 67.375 & 24.67 & M1 & 0.633 & I & 1 & - & N & \\ 
  141 & J04293209+2430597 & - & 67.384 & 24.52 & M3c & 0.398 & I & 1 & - & N & \\ 
  142 & J04293606+2435556 & XEST13-010 & 67.400 & 24.60 & M3 & 0.398 & III & 1 & - & N & \\ 
  143 & J04294155+2632582 & DHTauA+B & 67.423 & 26.55 & M1 & 0.633 & II & 2 & 2.34 & Y & L93,S95,I05,K11,K14 \\ 
  144 & J04294247+2632493 & DITauA+B & 67.427 & 26.55 & M0 & 0.701 & III & 2 & 0.12 & Y & L93,G93,S95,K11\\ 
  145 & J04294568+2630468 & KPNO5 & 67.440 & 26.51 & M7.5 & 0.044 & III & 1 & - & Y & K06 \\ 
  146 & J04295156+2606448 & IQTau & 67.465 & 26.11 & M0.5 & 0.667 & II & 1 & - & Y & L93,G93,S95,K11 \\ 
  147 & J04295422+1754041 & - & 67.476 & 17.90 & M4 & 0.271 & III & 1 & - & N & \\ 
  148 & J04295950+2433078 & - & 67.498 & 24.55 & M5 & 0.178 & II & 1 & - & Y & K07,K12 \\ 
  149 & J04300399+1813493 & UXTauA+C & 67.517 & 18.23 & K5 & 1.121 & II & 4 & 0.138,2.7,5.9 & Y & L93,D99,K11 \\ 
  150 & J04300724+2608207 & KPNO6 & 67.530 & 26.14 & M8.5 & 0.022 & II & 1 & - & Y & K06 \\ 
  151 & J04302365+2359129 & - & 67.599 & 23.99 & M8.25 & 0.026 & III & 1 & - & Y & K12,T14 \\ 
  152 & J04302961+2426450 & FXTauA+B & 67.623 & 24.45 & M1 & 0.633 & II & 2 & 0.9 & Y & L93,G93,S95 \\ 
  153 & J04304425+2601244 & DKTauA & 67.684 & 26.02 & K7 & 0.801 & II & 2 & 2.53 & Y & L93,G93,S95,K11 \\ 
  154 & J04305028+2300088 & IRAS04278+2253A+B & 67.710 & 23.00 & G8 & 2.562 & I & 1 & - & N & \\ 
  155 & J04305137+2442222 & ZZTau & 67.714 & 24.71 & M3 & 0.398 & II & 2 & 0.029 & Y & L93,S95 \\ 
  156 & J04305171+2441475 & ZZTauIRS & 67.715 & 24.70 & M5 & 0.178 & II & 1 & - & Y & W16 \\ 
  157 & J04305718+2556394 & KPNO7 & 67.738 & 25.94 & M8.25 & 0.026 & II & 1 & - & Y & K06 \\ 
  158 & J04311444+2710179 & JH56 & 67.810 & 27.17 & M0.5 & 0.667 & II & 1 & - & Y & K11,W16 \\ 
  159 & J04311578+1820072 & MHO9 & 67.816 & 18.34 & M4.25 & 0.248 & III & 1 & - & Y & W16 \\ 
  160 & J04311907+2335047 & - & 67.829 & 23.58 & M7.75 & 0.038 & III & 1 & - & Y & K12,T14 \\ 
  161 & J04312382+2410529 & V927TauA+B & 67.849 & 24.18 & M4.75 & 0.201 & III & 2 & 0.3 & Y & K12,T14 \\ 
  162 & J04312405+1800215 & MHO4 & 67.850 & 18.01 & M7 & 0.057 & III & 1 & - & Y & K98,K06,W16 \\ 
  163 & J04312669+2703188 & - & 67.861 & 27.06 & M7.5 & 0.044 & III & 1 & - & Y & K12,T14 \\ 
  164 & J04313407+1808049 & L1551/IRS5 & 67.892 & 18.13 & K0c & 2.430 & I & 1 & - & Y & D07,C08 \\ 
  165 & J04313613+1813432 & LkHa358 & 67.901 & 18.23 & K8 & 0.790 & I & 1 & - & Y & W16 \\ 
  166 & J04313747+1812244 & HH30 & 67.906 & 18.21 & M0 & 0.701 & I & 1 & - & Y & B96 \\ 
  167 & J04313843+1813576 & HLTau & 67.910 & 18.23 & K7 & 0.801 & I & 1 & - & N & \\ 
  168 & J04314007+1813571 & XZTauA+B & 67.917 & 18.23 & M2 & 0.575 & II & 2 & 0.311 & Y & L93,G93 \\ 
  169 & J04314444+1808315 & L1551NE & 67.935 & 18.14 & K0c & 2.430 & I & 1 & - & N & \\ 
  170 & J04315056+2424180 & HKTauA+B & 67.961 & 24.41 & M0.5 & 0.667 & II & 2 & 2.4 & Y & L93,S95,K11 \\ 
  171 & J04315779+1821380 & V710TauA & 67.991 & 18.36 & M0.5 & 0.667 & II & 2 & 3.24 & Y & L93 \\ 
  172 & J04315844+2543299 & J1-665 & 67.993 & 25.72 & M5.5 & 0.137 & III & 1 & - & Y & L93,S95,K11 \\ 
  173 & J04315968+1821305 & LkHa267 & 67.999 & 18.36 & M1.5 & 0.604 & II & 1 & - & N & \\ 
  174 & J04320329+2528078 & - & 68.014 & 25.47 & M6.25 & 0.086 & III & 1 & - & Y & K12,T14 \\ 
  175 & J04320926+1757227 & L1551-51 & 68.039 & 17.96 & K7 & 0.801 & III & 1 & - & Y & K11 \\ 
  176 & J04321456+1820147 & V827Tau & 68.061 & 18.34 & K7 & 0.801 & III & 2 & 0.0929 & Y & L93,K11 \\ 
  177 & J04321540+2428597 & Haro6-13 & 68.064 & 24.48 & M0 & 0.701 & II & 1 & - & Y & L93,G93,C08,K11 \\ 
  178 & J04321583+1801387 & V826TauA+B & 68.066 & 18.03 & K7 & 0.801 & III & 1 & -1 & Y & L93,S99,K11 \\ 
  179 & J04321606+1812464 & MHO5 & 68.067 & 18.21 & M6 & 0.096 & II & 1 & - & Y & K06,W16 \\ 
  180 & J04321786+2422149 & - & 68.074 & 24.37 & M5.75 & 0.116 & III & 1 & - & Y & W16 \\ 
  181 & J04321885+2422271 & V928TauA+B & 68.079 & 24.37 & M0.5 & 0.667 & III & 2 & 0.22 & Y & L93,G93,S95,K07,K12 \\ 
  182 & J04322210+1827426 & MHO6 & 68.092 & 18.46 & M4.75 & 0.201 & II & 1 & - & Y & W16 \\ 
  183 & J04322329+2403013 & - & 68.097 & 24.05 & M7.75 & 0.038 & III & 1 & - & Y & K12,T14 \\ 
  184 & J04322415+2251083 & - & 68.101 & 22.85 & M4.5 & 0.225 & II & 1 & - & N & \\ 
  185 & J04322627+1827521 & MHO7 & 68.109 & 18.46 & M5.25 & 0.157 & III & 1 & - & Y & W16 \\ 
  186 & J04323028+1731303 & GGTauBa+Bb & 68.126 & 17.53 & M5.5 & 0.137 & II & 2 & 1.4 & Y & L93 \\ 
  187 & J04323034+1731406 & GGTauAa+Ab & 68.126 & 17.53 & K7 & 0.801 & II & 3 & 0.288,0.0317 & Y & L93,G93,S99,F14 \\ 
  188 & J04323058+2419572 & FYTau & 68.127 & 24.33 & K5 & 1.121 & II & 1 & - & Y &  L93,S95,K11 \\ 
  189 & J04323176+2420029 & FZTau & 68.132 & 24.33 & M0 & 0.701 & II & 1 & - & Y & L93,G93,S95,K11 \\ 
  190 & J04323205+2257266 & IRAS04295+2251 & 68.134 & 22.96 & K7 & 0.801 & I & 1 & - & Y & D07,C08 \\ 
  191 & J04324303+2552311 & UZTauA & 68.179 & 25.88 & M1 & 0.633 & II & 3 & -1.,0.34,3.78 & Y & L93,G93,S95,K11,D15 \\ 
  192 & J04324373+1802563 & L1551-55 & 68.182 & 18.05 & K7 & 0.801 & III & 1 & - & Y & S98,K11 \\ 
  193 & J04324911+2253027 & JH112 & 68.205 & 22.88 & K6 & 0.906 & II & 4 & 0.66,1.52,6.4 & Y & W16 \\ 
  194 & J04325026+2422115 & - & 68.209 & 24.37 & M7.5 & 0.044 & III & 1 & - & N & \\ 
  195 & J04325119+1730092 & LH0429+17 & 68.213 & 17.50 & M8.25 & 0.026 & III & 1 & - & N & \\ 
  196 & J04330197+2421000 & MHO8 & 68.258 & 24.35 & M6 & 0.096 & III & 2 & 0.037 & Y & K06,K12,W16 \\ 
  197 & J04330622+2409339 & GHTauA+B & 68.276 & 24.16 & M2 & 0.575 & II & 2 & 0.314 & Y & L93,G93,D15 \\ 
  198 & J04330664+2409549 & V807TauA+B & 68.278 & 24.17 & K5 & 1.121 & II & 3 & 0.023,0.41 & Y & L93,G93,S95,D15 \\ 
  199 & J04330781+2616066 & KPNO14 & 68.283 & 26.27 & M6 & 0.096 & III & 1 & - & Y & K06 \\ 
  200 & J04330945+2246487 & - & 68.289 & 22.78 & M6 & 0.096 & II & 1 & - & N & \\ 
  201 & J04331003+2433433 & V830Tau & 68.292 & 24.56 & K7 & 0.801 & III & 2 & 6.95 & Y & L93,S98,K11 \\ 
  202 & J04331435+2614235 & IRAS04301+2608 & 68.310 & 26.24 & M0 & 0.701 & II & 1 & - & N & \\ 
  203 & J04331650+2253204 & IRAS04302+2247 & 68.319 & 22.89 & M0c & 0.701 & I & 1 & - & Y & P99,C08 \\ 
  204 & J04331907+2246342 & IRAS04303+2240 & 68.329 & 22.78 & M0.5 & 0.667 & II & 1 & - & Y & W16 \\ 
  205 & J04332621+2245293 & XEST17-036 & 68.359 & 22.76 & M4 & 0.271 & III & 1 & - & N & \\ 
  206 & J04333405+2421170 & GITau & 68.392 & 24.35 & K7 & 0.801 & II & 1 & - & Y & L93,G93,S95,K11 \\ 
  207 & J04333456+2421058 & GKTau & 68.394 & 24.35 & K7 & 0.801 & II & 2 & 2.5 & Y & L93,G93,R93,S95,K11 \\ 
  208 & J04333678+2609492 & ISTauA+B & 68.403 & 26.16 & M0 & 0.701 & II & 2 & 0.221 & Y &  L93,G93,S95,D15 \\ 
  209 & J04333905+2227207 & - & 68.413 & 22.46 & M1.75 & 0.590 & II & 1 & - & N & \\ 
  210 & J04333906+2520382 & DLTau & 68.413 & 25.34 & K7 & 0.801 & II & 1 & - & Y & L93,S95,K11 \\ 
  211 & J04333935+1751523 & HNTauA+B & 68.414 & 17.86 & K5 & 1.121 & II & 2 & 3.2 & Y & L93,S99,K11,D15 \\ 
  212 & J04334171+1750402 & - & 68.424 & 17.84 & M4 & 0.271 & II & 1 & - & N & \\ 
  213 & J04334291+2526470 & - & 68.429 & 25.45 & M8.75 & 0.018 & III & 1 & - & Y & K12,T14 \\ 
  214 & J04334465+2615005 & - & 68.436 & 26.25 & M4.75 & 0.201 & II & 1 & - & N & \\ 
  215 & J04334871+1810099 & DMTau & 68.453 & 18.17 & M1 & 0.633 & II & 1 & - & Y & L93,K11 \\ 
  216 & J04335200+2250301 & CITau & 68.467 & 22.84 & K7 & 0.801 & II & 1 & -1 & Y & L93,G93,S95,K11 \\ 
  217 & J04335245+2612548 & - & 68.469 & 26.22 & M8.5 & 0.022 & II & 1 & - & Y & K12 \\ 
  218 & J04335252+2256269 & XEST17-059 & 68.469 & 22.94 & M5.75 & 0.116 & III & 1 & - & N & \\ 
  219 & J04335470+2613275 & ITTauA & 68.478 & 26.22 & K2 & 2.134 & II & 2 & 2.48 & Y  S95,K11 & \\ 
  220 & J04335546+1838390 & J2-2041 & 68.481 & 18.64 & M3.5 & 0.335 & III & 2 & 0.418 & Y & W16 \\ 
  221 & J04341099+2251445 & JH108 & 68.546 & 22.86 & M1 & 0.633 & III & 1 & - & Y & S95,K11 \\ 
  222 & J04341527+2250309 & CFHT1 & 68.564 & 22.84 & M7 & 0.057 & III & 1 & - & Y & K06 \\ 
  223 & J04341803+1830066 & HBC407 & 68.575 & 18.50 & G8 & 2.562 & III & 2 & 0.13 & Y & S98 \\ 
  224 & J04344544+2308027 & - & 68.689 & 23.13 & M5.25 & 0.157 & III & 1 & - & Y & K12 \\ 
  225 & J04345542+2428531 & AATau & 68.731 & 24.48 & K7 & 0.801 & II & 1 & - & Y & L93,S95,K11 \\ 
  226 & J04345693+2258358 & XEST08-003 & 68.737 & 22.98 & M1.5 & 0.604 & III & 1 & - & N & \\ 
  227 & J04350850+2311398 & - & 68.785 & 23.19 & M6 & 0.096 & III & 1 & - & Y & T14 \\ 
  228 & J04352020+2232146 & HOTau & 68.834 & 22.54 & M0.5 & 0.667 & II & 1 & - & Y & S95,K11 \\ 
  229 & J04352089+2254242 & FFTauA+B & 68.837 & 22.91 & K7 & 0.801 & III & 2 & 0.0363 & Y & L93,S95,K11 \\ 
  230 & J04352450+1751429 & HBC412A+B & 68.852 & 17.86 & M2 & 0.575 & III & 2 & 0.7 & Y & L93 \\ 
  231 & J04352737+2414589 & DNTau & 68.864 & 24.25 & M0 & 0.701 & II & 1 & - & Y & L93,S95,K11 \\ 
  232 & - & IRAS04325+2402C & 68.897 & 24.14 & M8c & 0.031 & II & 1 & - & N & \\ 
  233 & J04353539+2408194 & IRAS04325+2402A+B & 68.897 & 24.14 & M0c & 0.701 & I & 1 & - & N & \\ 
  234 & J04354093+2411087 & CoKuTau3A+B & 68.921 & 24.19 & M1 & 0.633 & II & 2 & 2.04 & Y & L93,S95,K11 \\ 
  235 & J04354183+2234115 & KPNO8 & 68.924 & 22.57 & M5.75 & 0.116 & III & 1 & - & Y & K06 \\ 
  236 & J04354203+2252226 & XEST08-033 & 68.925 & 22.87 & M4.75 & 0.201 & III & 1 & - & N & \\ 
  237 & J04354526+2737130 & - & 68.939 & 27.62 & M9.25 & 0.013 & III & 1 & - & Y & T14 \\ 
  238 & J04354733+2250216 & HQTau & 68.947 & 22.84 & K2 & 2.134 & II & 1 & - & Y & S95 \\ 
  239 & J04355109+2252401 & KPNO15 & 68.963 & 22.88 & M2.75 & 0.442 & III & 1 & - & N & \\ 
  240 & J04355143+2249119 & KPNO9 & 68.964 & 22.82 & M8.5 & 0.022 & III & 1 & - & Y & K06 \\ 
  241 & J04355209+2255039 & XEST08-047 & 68.967 & 22.92 & M4.5 & 0.225 & III & 1 & - & N & \\ 
  242 & J04355277+2254231 & HPTau & 68.970 & 22.91 & K3 & 1.796 & II & 2 & 0.017 & Y & L93,G93,S95,K11 \\ 
  243 & J04355286+2250585 & XEST08-049 & 68.970 & 22.85 & M4.25 & 0.248 & III & 1 & - & N & \\ 
  244 & J04355349+2254089 & HPTau/G3 & 68.973 & 22.90 & K7 & 0.801 & III & 2 & 0.022 & Y & L93,G93,S95,K11 \\ 
  245 & J04355415+2254134 & HPTau/G2 & 68.976 & 22.90 & G0 & 2.659 & III & 1 & - & Y & L93,G93,S95,K11 \\ 
  246 & J04355684+2254360 & Haro6-28A+B & 68.987 & 22.91 & M3 & 0.398 & II & 2 & 0.66 & Y & L93,S95 \\ 
  247 & J04355892+2238353 & XEST09-042 & 68.996 & 22.64 & M0 & 0.701 & III & 1 & - & N & \\ 
  248 & J04361030+2159364 & - & 69.043 & 21.99 & M8.5 & 0.022 & II & 1 & - & Y & T14 \\ 
  249 & J04361038+2259560 & CFHT2 & 69.043 & 23.00 & M7.5 & 0.044 & III & 1 & - & Y & K06 \\ 
  250 & J04361909+2542589 & LkCa14 & 69.080 & 25.72 & M0 & 0.701 & III & 1 & - & Y & L93,K11 \\ 
  251 & J04362151+2351165 & - & 69.090 & 23.85 & M5.25 & 0.157 & II & 1 & - & N & \\ 
  252 & J04363893+2258119 & CFHT3 & 69.162 & 22.97 & M7.75 & 0.038 & III & 1 & - & Y & K06 \\ 
  253 & J04373705+2331080 & - & 69.404 & 23.52 & L0 & 0.009 & III & 1 & - & Y & T14 \\ 
  254 & J04375670+2546229 & ITG1 & 69.486 & 25.77 & M5c & 0.178 & II & 1 & - & N & \\ 
  255 & J04380083+2558572 & ITG2 & 69.503 & 25.98 & M7.25 & 0.051 & III & 1 & - & Y & K07,K12 \\ 
  256 & J04381486+2611399 & - & 69.562 & 26.19 & M7.25 & 0.051 & II & 1 & - & N & \\ 
  257 & J04381630+2326402 & - & 69.568 & 23.44 & M4.75 & 0.201 & III & 1 & - & N & \\ 
  258 & J04382134+2609137 & GMTau & 69.589 & 26.15 & M6.5 & 0.076 & II & 1 & - & Y & K06,W16 \\ 
  259 & J04382858+2610494 & DOTau & 69.619 & 26.18 & M0 & 0.701 & II & 1 & - & Y & L93,G93,S95,K11 \\ 
  260 & J04383528+2610386 & HVTauA+B & 69.647 & 26.18 & M1 & 0.633 & III & 3 & 0.036/4.00 & Y & L93,S95,K11 \\ 
  261 & J04385859+2336351 & - & 69.744 & 23.61 & M4.25 & 0.248 & II & 1 & - & Y & K12 \\ 
  262 & J04385871+2323595 & - & 69.745 & 23.40 & M6.5 & 0.076 & III & 1 & - & Y & K12,T14 \\ 
  263 & J04390163+2336029 & - & 69.757 & 23.60 & M6 & 0.096 & II & 1 & - & Y & K12 \\ 
  264 & J04390396+2544264 & - & 69.767 & 25.74 & M7.25 & 0.051 & II & 1 & - & Y & T14 \\ 
  265 & J04390525+2337450 & - & 69.772 & 23.63 & M4c & 0.271 & I & 1 & - & N & \\ 
  266 & J04390637+2334179 & - & 69.777 & 23.57 & M7.5 & 0.044 & III & 1 & - & Y & K12,T14 \\ 
  267 & J04391389+2553208 & IRAS04361+2547 & 69.808 & 25.89 & K2c & 2.134 & I & 1 & - & Y & D07 \\ 
  268 & J04391741+2247533 & VYTauA+B & 69.823 & 22.80 & M0 & 0.701 & II & 2 & 0.66 & Y & L93,S95 \\ 
  269 & J04391779+2221034 & LkCa15 & 69.824 & 22.35 & K5 & 1.121 & II & 2 & 0.078 & Y & L93,K11,K12 \\ 
  270 & J04392090+2545021 & GNTauA+B & 69.837 & 25.75 & M2.5 & 0.486 & II & 2 & 0.041 & Y & S95 \\ 
  271 & J04393364+2359212 & - & 69.890 & 23.99 & M5 & 0.178 & II & 1 & - & N & \\ 
  272 & J04393519+2541447 & IRAS04365+2535 & 69.897 & 25.70 & K2c & 2.134 & I & 1 & - & Y & D07,C08 \\ 
  273 & J04394488+2601527 & ITG15 & 69.937 & 26.03 & M5 & 0.178 & II & 1 & - & N & \\ 
  274 & J04394748+2601407 & CFHT4 & 69.948 & 26.03 & M7 & 0.057 & II & 1 & - & Y & K06 \\ 
  275 & - & IRAS04368+2557 & 69.974 & 26.05 & K5c & 1.121 & 0 & 1 & - & N & \\ 
  276 & J04395574+2545020 & IC2087IR & 69.982 & 25.75 & G5c & 2.616 & I & 1 & - & Y & C08 \\ 
  277 & J04400067+2358211 & - & 70.003 & 23.97 & M6 & 0.096 & II & 1 & - & Y & D07,C08 \\ 
  278 & J04400174+2556292 & - & 70.007 & 25.94 & M5.5 & 0.137 & III & 2 & 0.575 & Y & K07 \\ 
  279 & J04400800+2605253 & IRAS04370+2559 & 70.033 & 26.09 & M2c & 0.575 & II & 1 & - & N & \\ 
  280 & J04403979+2519061 & - & 70.166 & 25.32 & M5.25 & 0.157 & II & 2 & 0.049 & Y & K07,K12 \\ 
  281 & J04404950+2551191 & JH223 & 70.206 & 25.86 & M2 & 0.575 & II & 2 & 2.1 & Y & K11,W16 \\ 
  282 & J04410424+2557561 & Haro6-32 & 70.268 & 25.97 & M5 & 0.178 & III & 1 & - & Y & S95 \\ 
  283 & J04410470+2451062 & IWTauA+B & 70.270 & 24.85 & K7 & 0.801 & III & 2 & 0.27 & Y & L93,S95 \\ 
  284 & J04410826+2556074 & ITG33A & 70.284 & 25.94 & M3 & 0.398 & II & 1 & - & N & \\ 
  285 & J04411078+2555116 & ITG34 & 70.295 & 25.92 & M5.5 & 0.137 & II & 1 & - & N & \\ 
  286 & J04411267+2546354 & IRAS04381+2540 & 70.303 & 25.78 & M2c & 0.575 & I & 1 & - & Y & C08 \\ 
  287 & J04411681+2840000 & CoKuTau/4 & 70.320 & 28.67 & M1.5 & 0.604 & II & 2 & 0.054 & Y & I08 \\ 
  288 & J04412464+2543530 & ITG40 & 70.353 & 25.73 & M3.5 & 0.335 & II & 1 & - & N & \\ 
  289 & J04413882+2556267 & IRAS04385+2550 & 70.412 & 25.94 & M0 & 0.701 & II & 1 & - & Y & D07 \\ 
  290 & J04414489+2301513 & - & 70.437 & 23.03 & M8.5 & 0.022 & II & 2 & 0.108 & Y & T10,T14 \\ 
  291 & J04414565+2301580 & - & 70.440 & 23.03 & M4.5 & 0.225 & III & 2 & 0.224 & Y & T10,K11,T14 \\ 
  292 & J04414825+2534304 & - & 70.451 & 25.58 & M7.75 & 0.038 & II & 1 & - & Y & T14 \\ 
  293 & J04420548+2522562 & LkHa332/G2A+B & 70.523 & 25.38 & M0 & 0.701 & III & 2 & 0.3 & Y & L93 \\ 
  294 & J04420732+2523032 & LkHa332/G1A+B & 70.531 & 25.38 & M1 & 0.633 & III & 2 & 0.215 & Y & L93,G93 \\ 
  295 & J04420777+2523118 & V955TauA+B & 70.532 & 25.39 & K7 & 0.801 & II & 2 & 0.33 & Y & L93 \\ 
  296 & J04422101+2520343 & CIDA7 & 70.588 & 25.34 & M4.75 & 0.201 & II & 1 & - & Y & W16 \\ 
  297 & J04423769+2515374 & DPTau & 70.657 & 25.26 & M0.5 & 0.667 & II & 2 & 0.1067 & Y & L93,K11 \\ 
  298 & J04430309+2520187 & GOTau & 70.763 & 25.34 & M0 & 0.701 & II & 1 & - & Y & L93,K11 \\ 
  299 & J04432023+2940060 & CIDA14 & 70.834 & 29.67 & M5 & 0.178 & II & 2 & 0.053 & Y & W16 \\ 
  300 & J04333278+1800436 & - & 68.387 & 18.01 & M1 & 0.633 & II & 1 & - & N & \\ 
  301 & J04333297+1801004 & HD28867A+C & 68.387 & 18.02 & B9 & 3.250 & II & 2 & -1.,3.07 & N & \\ 
  302 & J04442713+2512164 & IRAS04414+2506 & 71.113 & 25.20 & M7.25 & 0.051 & II & 1 & - & Y & K07,K12,T14 \\ 
  303 & J04455129+1555496 & HD30171 & 71.464 & 15.93 & G5 & 2.616 & III & 1 & - & Y & K98,D15\\ 
  304 & J04455134+1555367 & IRAS04429+1550 & 71.464 & 15.93 & M2.5 & 0.486 & II & 1 & - & N & \\ 
  305 & J04464260+2459034 & RXJ04467+2459 & 71.677 & 24.98 & M4 & 0.271 & III & 2 & 0.051 & Y & W16 \\ 
  306 & J04465305+1700001 & DQTau & 71.721 & 17.00 & M0 & 0.701 & II & 1 & -1 & Y & L93,S99,K11 \\ 
  307 & J04465897+1702381 & Haro6-37A & 71.746 & 17.04 & K7 & 0.801 & II & 3 & 0.33,2.7 & Y & L93,D99 \\ 
  308 & J04470620+1658428 & DRTau & 71.776 & 16.98 & K5 & 1.121 & II & 1 & - & Y & L93,G93,S99,K11 \\ 
  309 & J04474859+2925112 & DSTau & 71.952 & 29.42 & K5 & 1.121 & II & 1 & - & Y & L93,K11 \\ 
  310 & J04484189+1703374 & - & 72.175 & 17.06 & M7 & 0.057 & III & 1 & - & Y & T14 \\ 
  311 & J04514737+3047134 & UYAurA+B & 72.947 & 30.79 & M0 & 0.701 & II & 2 & 0.88 & Y & L93,G93 \\ 
  312 & J04520668+3047175 & IRAS04489+3042 & 73.028 & 30.79 & M4 & 0.271 & I & 1 & - & Y & D07 \\ 
  313 & J04551098+3021595 & GMAur & 73.796 & 30.37 & K7 & 0.801 & II & 1 & - & Y & L93,K11 \\ 
  314 & J04552333+3027366 & - & 73.847 & 30.46 & M6.25 & 0.086 & III & 1 & - & Y & K12,T14 \\ 
  315 & J04553695+3017553 & LkCa19 & 73.904 & 30.30 & K0 & 2.430 & III & 1 & - & Y & L93,K11 \\ 
  316 & J04554046+3039057 & - & 73.919 & 30.65 & M5.25 & 0.157 & III & 1 & - & Y & K12 \\ 
  317 & J04554535+3019389 & - & 73.939 & 30.33 & M4.75 & 0.201 & II & 1 & - & Y & K07 \\ 
  318 & J04554582+3033043 & ABAur & 73.941 & 30.55 & B9 & 3.250 & II & 1 & - & Y & L97,K11 \\ 
  319 & J04554757+3028077 & - & 73.948 & 30.47 & M4.75 & 0.201 & III & 2 & 6.368 & Y & K11,K12 \\ 
  320 & J04554820+3030160 & XEST26-052 & 73.951 & 30.50 & M4.5 & 0.225 & III & 1 & - & N & \\ 
  321 & J04554969+3019400 & - & 73.957 & 30.33 & M6 & 0.096 & II & 2 & 0.056 & Y & K12 \\ 
  322 & J04555288+3006523 & - & 73.970 & 30.11 & M5.25 & 0.157 & III & 1 & - & Y & K12 \\ 
  323 & J04555605+3036209 & XEST26-062 & 73.984 & 30.61 & M4 & 0.271 & II & 1 & - & N & \\ 
  324 & J04555636+3049374 & - & 73.985 & 30.83 & M5 & 0.178 & III & 1 & - & N & \\ 
  325 & J04555938+3034015 & SUAur & 73.997 & 30.57 & G2 & 2.632 & II & 1 & - & Y & L93,G93,C04,K11 \\ 
  326 & J04560118+3026348 & XEST26-071 & 74.005 & 30.44 & M3.5 & 0.335 & II & 1 & - & N & \\ 
  327 & J04560201+3021037 & HBC427 & 74.008 & 30.35 & K5 & 1.121 & III & 2 & -1.,0.0323 & Y & L93,K11,S13 \\ 
  328 & J04574903+3015195 & - & 74.454 & 30.26 & M9.25 & 0.013 & III & 1 & - & Y & K12,T14 \\ 
  329 & J04584626+2950370 & MWC480 & 74.693 & 29.84 & A2 & 3.076 & II & 1 & - & N & \\ 
  330 & J05030659+2523197 & V836Tau & 75.777 & 25.39 & K7 & 0.801 & II & 1 & - & Y & L93,S93,K11 \\ 
  331 & J05044139+2509544 & CIDA8 & 76.172 & 25.17 & M3.5 & 0.335 & II & 1 & - & Y & K11,W16 \\ 
  332 & J05052286+2531312 & CIDA9 & 76.345 & 25.53 & K8 & 0.790 & II & 2 & 2.28 & Y & K11,W16 \\ 
  333 & J05061674+2446102 & CIDA10 & 76.570 & 24.77 & M4 & 0.271 & III & 2 & 0.083 & Y & W16 \\ 
  334 & J05062332+2432199 & CIDA11 & 76.597 & 24.54 & M3.5 & 0.335 & II & 2 & 0.0972 & Y & K11,W16 \\ 
  335 & J05064662+2104296 & - & 76.694 & 21.07 & M5.25 & 0.157 & III & 1 & - & Y & K12 \\ 
  336 & J05071206+2437163 & RXJ05072+2437 & 76.800 & 24.62 & K6 & 0.906 & III & 1 & - & Y & K11,W16 \\ 
  337 & J05074953+3024050 & RWAurA+B & 76.956 & 30.40 & K3 & 1.796 & II & 3 & 0.120,1.39 & Y & L93,G93,K11 \\ 
  338 & J05075496+2500156 & CIDA12 & 76.979 & 25.00 & M4 & 0.271 & II & 1 & - & Y & K11,W16 \\ 
    \hline
\end{longtable}

==> (inline-1) <==
\begin{longtable} {|r|rrrrr|rrrrr|rrrrr||}
\caption{\label{Tab:NNSCouples} Catalog of the first nearest neighbor couples of stars}\\
  \hline
 \#  Couple  & Star \#A & & Name (Star A) & $n_{*A}$ & Class (Star A) &Star \#B &  &Name (Star B)& $n_{*B}$ &Class  (Star B)& $\delta_{P}$ [AU]& $n_{*P}$ & HAR\tablefootmark{a}&WP [Conf.]\tablefootmark{b}\\ \hline
  \hline
  \endfirsthead
\caption{continued.}\\
\hline\hline
 \# Couple   & \# Star A & Sp. Bin. & Name (Star A) & $n_{*A}$ & Class (Star A) &\# Star B & Sp. Bin. &Name (Star B)& $n_{*B}$ &Class  (Star B)& $\delta_{P}$ [AU]& $n_{*P}$ & HAR\tablefootmark{a}&WP [Conf.]\tablefootmark{b}
 \\  \hline
\endhead
\hline
1 & 4 &  & HBC360 & 1 & III & 5 &  & HBC361 & 1 & III & 1 018 & 2 & ** & C   \\ 
  2 & 232 &  & IRAS04325+2402C & 1 & II & 233 &  & IRAS04325+2402A+B & 1 & I & 1 144 & 2 & - & C   \\ 
  3 & 244 &  & HPTau/G3 & 2 & III & 245 &  & HPTau/G2 & 1 & III & 1 407 & 3 & ** & C [Y] \\ 
  4 & 186 &  & GGTauBa+Bb & 2 & II & 187 &  & GGTauAa+Ab & 2 & II & 1 454 & 4 & ** & C [Y] \\ 
  5 & 294 &  & LkHa332/G1A+B & 2 & III & 295 &  & V955TauA+B & 2 & II & 1 462 & 4 & ** & C [Y] \\ 
  6 & 121 &  & FVTauA+B & 2 & II & 122 &  & FVTau/cA+B & 2 & II & 1 723 & 4 & ** & C [Y] \\ 
  7 & 290 &  & - & 2 & II & 291 &  & - & 2 & III & 1 725 & 4 & ** & C [Y] \\ 
  8 & 303 &  & HD30171 & 1 & III & 304 &  & IRAS04429+1550 & 1 & II & 1 814 & 2 & * & C   \\ 
  9 & 206 &  & GITau & 1 & II & 207 &  & GKTau & 2 & II & 1 836 & 3 & ** & C [Y] \\ 
  10 & 143 &  & DHTauA+B & 2 & II & 144 &  & DITauA+B & 2 & III & 2 120 & 4 & ** & C [Y] \\ 
  11 & 300 &  & - & 1 & II & 301 & S & HD28867A+C & 2 & II & 2 379 & 3 & - & C   \\ 
  12 & 188 &  & FYTau & 1 & II & 189 &  & FZTau & 1 & II & 2 396 & 2 & ** & C [Y] \\ 
  13 & 242 &  & HPTau & 2 & II & 244 &  & HPTau/G3 & 2 & III & 2 423 & 4 & ** &  [Y] \\ 
  14 & 180 &  & - & 1 & III & 181 &  & V928TauA+B & 2 & III & 2 562 & 3 & ** & C   \\ 
  15 & 99 &  & Haro6-5B & 1 & I & 100 &  & FSTauA+B & 2 & II & 2 784 & 3 & ** & C [Y] \\ 
  16 & 1 &  & HBC358A+B+C & 4 & III & 3 &  & HBC359 & 1 & III & 2 888 & 5 & * & C   \\ 
  17 & 11 &  & IRAS04108+2803A & 1 & I & 12 &  & IRAS04108+2803B & 1 & I & 2 963 & 2 & * & C   \\ 
  18 & 197 &  & GHTauA+B & 2 & II & 198 &  & V807TauA+B & 3 & II & 3 048 & 5 & ** & C [Y] \\ 
  19 & 167 &  & HLTau & 1 & I & 168 &  & XZTauA+B & 2 & II & 3 252 & 3 & * & C [Y] \\ 
  20 & 14 &  & - & 1 & II & 16 & S & V773TauA+B & 3 & II & 3 277 & 4 & ** & C [Y] \\ 
  21 & 293 &  & LkHa332/G2A+B & 2 & III & 294 &  & LkHa332/G1A+B & 2 & III & 3 623 & 4 & ** &  [Y] \\ 
  22 & 171 &  & V710TauA & 2 & II & 173 &  & LkHa267 & 1 & II & 3 914 & 3 & * & C [Y] \\ 
  23 & 52 &  & DDTauA+B & 2 & II & 53 &  & CZTauA+B & 2 & II & 4 218 & 4 & ** & C   \\ 
  \hline
  24 & 86 &  & IRAS04181+2654B & 1 & I & 87 &  & IRAS04181+2654A & 1 & I & 4 393 & 2 & ** & C   \\ 
  25 & 155 &  & ZZTau & 2 & II & 156 &  & ZZTauIRS & 1 & II & 4 907 & 3 & ** & C   \\ 
  26 & 57 &  & V892Tau & 3 & II & 59 &  & V410X-ray7 & 2 & II & 4 998 & 5 & ** & C   \\ 
  27 & 165 &  & LkHa358 & 1 & I & 167 &  & HLTau & 1 & I & 5 028 & 2 & * &    \\ 
  28 & 273 &  & ITG15 & 1 & II & 274 &  & CFHT4 & 1 & II & 5 186 & 2 & * & C   \\ 
  29 & 17 &  & FMTau & 1 & II & 16 & S & V773TauA+B & 3 & II & 5 293 & 4 & ** &    \\ 
  30 & 241 &  & XEST08-047 & 1 & III & 242 &  & HPTau & 2 & II & 5 870 & 3 & * &    \\ 
  31 & 246 &  & Haro6-28A+B & 2 & II & 245 &  & HPTau/G2 & 1 & III & 6 087 & 3 & ** &    \\ 
  32 & 217 &  & - & 1 & II & 219 &  & ITTauA & 2 & II & 6 223 & 3 & ** & C   \\ 
  33 & 124 &  & KPNO13 & 1 & II & 122 &  & FVTau/cA+B & 2 & II & 6 353 & 3 & ** &    \\ 
  34 & 261 &  & - & 1 & II & 263 &  & - & 1 & II & 7 367 & 2 & ** & C   \\ 
  35 & 125 &  & DGTauB & 1 & I & 127 &  & DGTau & 1 & II & 7 485 & 2 & ** & C   \\ 
  36 & 84 &  & - & 1 & II & 86 &  & IRAS04181+2654B & 1 & I & 7 572 & 2 & ** &    \\ 
  37 & 54 &  & IRAS04154+2823 & 1 & I & 55 &  & V410X-ray2 & 1 & II & 7 740 & 2 & - & C   \\ 
  38 & 317 &  & - & 1 & II & 321 &  & - & 2 & II & 7 886 & 3 & ** & C   \\ 
  39 & 182 &  & MHO6 & 1 & II & 185 &  & MHO7 & 1 & III & 8 412 & 2 & ** & C   \\ 
  40 & 60 & S & Hubble4 & 2 & III & 62 &  & CoKuTau/1 & 2 & II & 8 633 & 4 & ** & C   \\ 
  41 & 94 &  & IRAM04191+1522 & 1 & 0 & 98 &  & IRAS04191+1523A & 2 & I & 8 763 & 3 & * & C   \\ 
  42 & 49 &  & V410Anon25 & 1 & III & 51 &  & V410TauA+B+C & 3 & III & 8 807 & 4 & * & C   \\ 
  43 & 284 &  & ITG33A & 1 & II & 285 &  & ITG34 & 1 & II & 9 151 & 2 & - & C   \\ 
  44 & 74 &  & IRAS04166+2706 & 1 & I & 75 &  & [GKH94]41 & 1 & I & 9 581 & 2 & - & C   \\ 
  45 & 21 &  & MHO2 & 3 & II & 22 &  & MHO3 & 2 & II & 9 939 & 5 & ** & C   \\ 
  46 & 211 &  & HNTauA+B & 2 & II & 212 &  & - & 1 & II & 11 155 & 3 & * & C   \\ 
  47 & 166 &  & HH30 & 1 & I & 165 &  & LkHa358 & 1 & I & 11 350 & 2 & ** &    \\ 
  48 & 238 &  & HQTau & 1 & II & 243 &  & XEST08-049 & 1 & III & 11 882 & 2 & * & C   \\ 
  49 & 19 &  & CWTau & 1 & II & 14 &  & - & 1 & II & 12 270 & 2 & ** &    \\ 
  50 & 240 &  & KPNO9 & 1 & III & 238 &  & HQTau & 1 & II & 12 571 & 2 & ** &    \\ 
  51 & 259 &  & DOTau & 1 & II & 260 &  & HVTauA+B & 3 & III & 12 717 & 4 & ** & C   \\ 
  52 & 221 &  & JH108 & 1 & III & 222 &  & CFHT1 & 1 & III & 13 218 & 2 & ** & C   \\ 
  53 & 95 & S & RYTau & 1 & II & 101 &  & LkCa21 & 2 & III & 13 231 & 3 & ** & C   \\ 
  54 & 239 &  & KPNO15 & 1 & III & 244 &  & HPTau/G3 & 2 & III & 13 272 & 3 & * &    \\ 
  55 & 23 &  & FPTau & 1 & II & 25 &  & CXTau & 1 & II & 14 677 & 2 & ** & C   \\ 
  56 & 265 &  & - & 1 & I & 263 &  & - & 1 & II & 15 900 & 2 & * &    \\ 
  57 & 20 &  & CIDA1 & 1 & II & 21 &  & MHO2 & 3 & II & 16 343 & 4 & ** &    \\ 
  58 & 204 &  & IRAS04303+2240 & 1 & II & 205 &  & XEST17-036 & 1 & III & 16 543 & 2 & * & C   \\ 
  59 & 282 &  & Haro6-32 & 1 & III & 284 &  & ITG33A & 1 & II & 16 999 & 2 & * &    \\ 
  60 & 266 &  & - & 1 & III & 263 &  & - & 1 & II & 17 315 & 2 & ** &    \\ 
  61 & 275 &  & IRAS04368+2557 & 1 & 0 & 274 &  & CFHT4 & 1 & II & 17 320 & 2 & * &    \\ 
  62 & 236 &  & XEST08-033 & 1 & III & 239 &  & KPNO15 & 1 & III & 17 699 & 2 & - &    \\ 
  63 & 319 &  & - & 2 & III & 320 &  & XEST26-052 & 1 & III & 18 004 & 3 & * & C   \\ 
  64 & 103 &  & XEST11-078 & 1 & I & 105 &  & - & 1 & II & 18 176 & 2 & * & C   \\ 
  65 & 145 &  & KPNO5 & 1 & III & 144 &  & DITauA+B & 2 & III & 18 180 & 3 & ** &    \\ 
  66 & 200 &  & - & 1 & II & 204 &  & IRAS04303+2240 & 1 & II & 18 717 & 2 & * &    \\ 
  67 & 65 &  & V410X-ray6 & 1 & II & 62 &  & CoKuTau/1 & 2 & II & 18 854 & 3 & * &    \\ 
  68 & 58 &  & LR1 & 1 & II & 51 &  & V410TauA+B+C & 3 & III & 18 928 & 4 & * &    \\ 
  69 & 199 &  & KPNO14 & 1 & III & 202 &  & IRAS04301+2608 & 1 & II & 18 991 & 2 & * & C   \\ 
  70 & 258 &  & GMTau & 1 & II & 259 &  & DOTau & 1 & II & 19 124 & 2 & ** &    \\ 
  71 & 70 &  & V819Tau & 1 & II & 71 &  & FRTau & 1 & II & 19 440 & 2 & * & C   \\ 
  72 & 323 &  & XEST26-062 & 1 & II & 325 &  & SUAur & 1 & II & 20 418 & 2 & * & C   \\ 
  73 & 315 &  & LkCa19 & 1 & III & 317 &  & - & 1 & II & 21 018 & 2 & ** &    \\ 
  74 & 164 &  & L1551/IRS5 & 1 & I & 169 &  & L1551NE & 1 & I & 21 028 & 2 & * & C   \\ 
  75 & 73 &  & IRAS04166+2708 & 1 & I & 74 &  & IRAS04166+2706 & 1 & I & 21 131 & 2 & - &    \\ 
  76 & 15 &  & IRAS04111+2800G & 1 & I & 19 &  & CWTau & 1 & II & 21 518 & 2 & * &    \\ 
  77 & 61 &  & KPNO2 & 1 & III & 64 &  & IRAS04158+2805 & 1 & I & 22 288 & 2 & * & C   \\ 
  78 & 214 &  & - & 1 & II & 217 &  & - & 1 & II & 22 935 & 2 & * &    \\ 
  79 & 138 &  & GVTauA+B & 2 & I & 141 &  & - & 1 & I & 23 247 & 3 & * & C   \\ 
  80 & 256 &  & - & 1 & II & 258 &  & GMTau & 1 & II & 23 835 & 2 & * &    \\ 
  81 & 318 &  & ABAur & 1 & II & 320 &  & XEST26-052 & 1 & III & 23 949 & 2 & * &    \\ 
  82 & 67 &  & V410X-ray5a & 1 & III & 65 &  & V410X-ray6 & 1 & II & 24 016 & 2 & * &    \\ 
  83 & 194 &  & - & 1 & III & 196 &  & MHO8 & 2 & III & 24 557 & 3 & * & C   \\ 
  84 & 234 &  & CoKuTau3A+B & 2 & II & 232 &  & IRAS04325+2402C & 1 & II & 25 019 & 3 & * &    \\ 
  85 & 306 & S & DQTau & 1 & II & 307 &  & Haro6-37A & 3 & II & 25 112 & 4 & ** & C   \\ 
  86 & 327 & S & HBC427 & 2 & III & 321 &  & - & 2 & II & 25 217 & 4 & ** &    \\ 
  87 & 56 &  & V410X-ray4 & 1 & III & 58 &  & LR1 & 1 & II & 25 350 & 2 & - &    \\ 
  88 & 77 &  & - & 1 & II & 80 &  & IRAS04173+2812 & 1 & II & 25 454 & 2 & * & C   \\ 
  89 & 24 &  & XEST20-066 & 1 & III & 28 &  & XEST20-071 & 1 & III & 26 069 & 2 & - & C   \\ 
  90 & 45 &  & V410X-ray3 & 2 & III & 47 &  & V410Anon13 & 1 & II & 27 846 & 3 & ** & C   \\ 
  91 & 326 &  & XEST26-071 & 1 & II & 319 &  & - & 2 & III & 27 860 & 3 & * &    \\ 
  92 & 88 &  & - & 1 & II & 91 &  & - & 1 & II & 28 414 & 2 & ** & C   \\ 
  93 & 308 &  & DRTau & 1 & II & 306 & S & DQTau & 1 & II & 28 545 & 2 & ** &    \\ 
  94 & 176 &  & V827Tau & 2 & III & 173 &  & LkHa267 & 1 & II & 31 518 & 3 & * &    \\ 
  95 & 286 &  & IRAS04381+2540 & 1 & I & 288 &  & ITG40 & 1 & II & 32 071 & 2 & * & C   \\ 
  96 & 264 &  & - & 1 & II & 270 &  & GNTauA+B & 2 & II & 32 449 & 3 & ** & C   \\ 
  97 & 146 &  & IQTau & 1 & II & 150 &  & KPNO6 & 1 & II & 32 469 & 2 & ** & C   \\ 
  98 & 279 &  & IRAS04370+2559 & 1 & II & 275 &  & IRAS04368+2557 & 1 & 0 & 32 773 & 2 & - &    \\ 
  99 & 29 &  & CIDA2 & 2 & III & 28 &  & XEST20-071 & 1 & III & 33 260 & 3 & * &    \\ 
  100 & 296 &  & CIDA7 & 1 & II & 294 &  & LkHa332/G1A+B & 2 & III & 33 303 & 3 & ** &    \\ 
  101 & 76 &  & IRAS04169+2702 & 2 & I & 75 &  & [GKH94]41 & 1 & I & 33 371 & 3 & * &    \\ 
  102 & 9 &  & LkCa1 & 1 & III & 10 &  & Anon1 & 2 & III & 33 561 & 3 & * & C   \\ 
  103 & 142 &  & XEST13-010 & 1 & III & 138 &  & GVTauA+B & 2 & I & 34 032 & 3 & * &    \\ 
  104 & 42 &  & LkCa5 & 2 & III & 44 &  & V410X-ray1 & 1 & II & 34 758 & 3 & ** & C   \\ 
  105 & 31 &  & - & 1 & III & 33 &  & IRAS04125+2902 & 1 & II & 34 814 & 2 & * & C   \\ 
  106 & 311 &  & UYAurA+B & 2 & II & 312 &  & IRAS04489+3042 & 1 & I & 34 823 & 3 & ** & C   \\ 
  107 & 97 &  & TTauN+S & 3 & II & 102 &  & - & 1 & III & 34 836 & 4 & ** & C   \\ 
  108 & 140 &  & IRAS04264+2433 & 1 & I & 142 &  & XEST13-010 & 1 & III & 35 413 & 2 & - &    \\ 
  109 & 316 &  & - & 1 & III & 323 &  & XEST26-062 & 1 & II & 36 423 & 2 & * &    \\ 
  110 & 90 &  & IRAS04187+1927 & 1 & II & 97 &  & TTauN+S & 3 & II & 36 639 & 4 & ** &    \\ 
  111 & 68 &  & FQTauA+B & 2 & II & 70 &  & V819Tau & 1 & II & 37 298 & 3 & ** &    \\ 
  112 & 175 &  & L1551-51 & 1 & III & 178 & S & V826TauA+B & 1 & III & 38 164 & 2 & ** & C   \\ 
  113 & 216 & S & CITau & 1 & II & 221 &  & JH108 & 1 & III & 38 176 & 2 & ** &    \\ 
  114 & 272 &  & IRAS04365+2535 & 1 & I & 270 &  & GNTauA+B & 2 & II & 38 645 & 3 & ** &    \\ 
  115 & 35 &  & - & 1 & II & 36 &  & - & 1 & III & 38 905 & 2 & ** & C   \\ 
  116 & 108 &  & - & 1 & II & 109 &  & IRAS04200+2759 & 1 & II & 39 026 & 2 & * & C   \\ 
  117 & 208 &  & ISTauA+B & 2 & II & 217 &  & - & 1 & II & 39 336 & 3 & ** &    \\ 
  118 & 136 &  & J1-507 & 2 & III & 143 &  & DHTauA+B & 2 & II & 39 613 & 4 & ** &    \\ 
  119 & 231 &  & DNTau & 1 & II & 234 &  & CoKuTau3A+B & 2 & II & 41 386 & 3 & ** &    \\ 
  120 & 27 &  & FOTauA+B & 2 & II & 29 &  & CIDA2 & 2 & III & 43 010 & 4 & ** &    \\ 
  121 & 195 &  & LH0429+17 & 1 & III & 186 &  & GGTauBa+Bb & 2 & II & 43 406 & 3 & * &    \\ 
  122 & 92 &  & - & 1 & III & 99 &  & Haro6-5B & 1 & I & 43 701 & 2 & ** &    \\ 
  123 & 314 &  & - & 1 & III & 319 &  & - & 2 & III & 44 092 & 3 & ** &    \\ 
  124 & 229 &  & FFTauA+B & 2 & III & 236 &  & XEST08-033 & 1 & III & 44 299 & 3 & * &    \\ 
  125 & 106 &  & XEST11-087 & 1 & III & 107 &  & IRAS04196+2638 & 1 & II & 44 896 & 2 & - & C   \\ 
  126 & 228 &  & HOTau & 1 & II & 235 &  & KPNO8 & 1 & III & 45 051 & 2 & ** & C   \\ 
  127 & 89 &  & XEST21-026 & 1 & III & 96 &  & HD283572 & 1 & III & 46 718 & 2 & * & C   \\ 
  128 & 153 &  & DKTauA & 2 & II & 157 &  & KPNO7 & 1 & II & 46 782 & 3 & ** & C   \\ 
  129 & 78 &  & - & 1 & II & 80 &  & IRAS04173+2812 & 1 & II & 47 540 & 2 & * &    \\ 
  130 & 276 &  & IC2087IR & 1 & I & 272 &  & IRAS04365+2535 & 1 & I & 47 708 & 2 & ** &    \\ 
  131 & 120 &  & - & 1 & II & 123 &  & IRAS04239+2436 & 2 & I & 49 200 & 3 & ** & C   \\ 
  132 & 190 &  & IRAS04295+2251 & 1 & I & 193 &  & JH112 & 4 & II & 49 520 & 5 & ** & C   \\ 
  133 & 247 &  & XEST09-042 & 1 & III & 235 &  & KPNO8 & 1 & III & 49 607 & 2 & * &    \\ 
  134 & 218 &  & XEST17-059 & 1 & III & 216 & S & CITau & 1 & II & 49 952 & 2 & * &    \\ 
  135 & 148 &  & - & 1 & II & 142 &  & XEST13-010 & 1 & III & 50 555 & 2 & * &    \\ 
  136 & 184 &  & - & 1 & II & 193 &  & JH112 & 4 & II & 50 864 & 5 & * &    \\ 
  137 & 278 &  & - & 2 & III & 274 &  & CFHT4 & 1 & II & 51 265 & 3 & ** &    \\ 
  138 & 281 &  & JH223 & 2 & II & 285 &  & ITG34 & 1 & II & 51 711 & 3 & * &    \\ 
  139 & 249 &  & CFHT2 & 1 & III & 246 &  & Haro6-28A+B & 2 & II & 51 901 & 3 & ** &    \\ 
  140 & 210 &  & DLTau & 1 & II & 213 &  & - & 1 & III & 52 147 & 2 & ** & C   \\ 
  141 & 313 &  & GMAur & 1 & II & 314 &  & - & 1 & III & 52 223 & 2 & ** &    \\ 
  142 & 297 &  & DPTau & 2 & II & 296 &  & CIDA7 & 1 & II & 52 257 & 3 & ** &    \\ 
  143 & 271 &  & - & 1 & II & 277 &  & - & 1 & II & 52 540 & 2 & * & C   \\ 
  144 & 203 &  & IRAS04302+2247 & 1 & I & 193 &  & JH112 & 4 & II & 53 048 & 5 & ** &    \\ 
  145 & 132 &  & L1521F-IRS & 1 & I & 135 &  & IRAS04260+2642 & 1 & II & 53 092 & 2 & - & C   \\ 
  146 & 224 &  & - & 1 & III & 227 &  & - & 1 & III & 53 928 & 2 & ** & C   \\ 
  147 & 289 &  & IRAS04385+2550 & 1 & II & 285 &  & ITG34 & 1 & II & 53 990 & 2 & * &    \\ 
  148 & 170 &  & HKTauA+B & 2 & II & 180 &  & - & 1 & III & 54 967 & 3 & ** &    \\ 
  149 & 177 &  & Haro6-13 & 1 & II & 181 &  & V928TauA+B & 2 & III & 55 358 & 3 & ** &    \\ 
  150 & 30 &  & KPNO1 & 1 & III & 24 &  & XEST20-066 & 1 & III & 56 296 & 2 & * &    \\ 
  151 & 192 &  & L1551-55 & 1 & III & 178 & S & V826TauA+B & 1 & III & 56 740 & 2 & ** &    \\ 
  152 & 252 &  & CFHT3 & 1 & III & 249 &  & CFHT2 & 1 & III & 57 088 & 2 & ** &    \\ 
  153 & 111 &  & FUTauA & 2 & II & 112 &  & FTTau & 1 & II & 57 650 & 3 & * & C   \\ 
  154 & 226 &  & XEST08-003 & 1 & III & 229 &  & FFTauA+B & 2 & III & 58 221 & 3 & * &    \\ 
  155 & 298 &  & GOTau & 1 & II & 297 &  & DPTau & 2 & II & 62 261 & 3 & ** &    \\ 
  156 & 179 &  & MHO5 & 1 & II & 176 &  & V827Tau & 2 & III & 62 832 & 3 & ** &    \\ 
  157 & 158 &  & JH56 & 1 & II & 163 &  & - & 1 & III & 62 994 & 2 & ** & C   \\ 
  158 & 34 &  & - & 1 & II & 36 &  & - & 1 & III & 63 355 & 2 & * &    \\ 
  159 & 129 &  & KPNO4 & 1 & III & 127 &  & DGTau & 1 & II & 65 694 & 2 & ** &    \\ 
  160 & 159 &  & MHO9 & 1 & III & 165 &  & LkHa358 & 1 & I & 67 348 & 2 & ** &    \\ 
  161 & 41 &  & CYTau & 1 & II & 43 &  & KPNO10 & 1 & II & 67 562 & 2 & ** & C   \\ 
  162 & 162 &  & MHO4 & 1 & III & 164 &  & L1551/IRS5 & 1 & I & 67 886 & 2 & ** &    \\ 
  163 & 110 &  & - & 1 & II & 107 &  & IRAS04196+2638 & 1 & II & 68 929 & 2 & - &    \\ 
  164 & 267 &  & IRAS04361+2547 & 1 & I & 270 &  & GNTauA+B & 2 & II & 71 078 & 3 & ** &    \\ 
  165 & 152 &  & FXTauA+B & 2 & II & 148 &  & - & 1 & II & 78 616 & 3 & ** &    \\ 
  166 & 79 &  & - & 1 & II & 84 &  & - & 1 & II & 80 665 & 2 & ** &    \\ 
  167 & 66 &  & KPNO12 & 1 & II & 64 &  & IRAS04158+2805 & 1 & I & 80 679 & 2 & * &    \\ 
  168 & 26 & SS & LkCa3A+B & 2 & III & 30 &  & KPNO1 & 1 & III & 80 734 & 3 & ** &    \\ 
  169 & 81 &  & - & 1 & II & 78 &  & - & 1 & II & 81 682 & 2 & * &    \\ 
  170 & 2 &  & XEST06-006 & 1 & III & 3 &  & HBC359 & 1 & III & 81 920 & 2 & - &    \\ 
  171 & 131 &  & IRAS04248+2612 & 3 & I & 129 &  & KPNO4 & 1 & III & 81 988 & 4 & ** &    \\ 
  172 & 215 &  & DMTau & 1 & II & 301 & S & HD28867A+C & 2 & II & 83 201 & 3 & * &    \\ 
  173 & 253 &  & - & 1 & III & 257 &  & - & 1 & III & 84 385 & 2 & * & C   \\ 
  174 & 220 &  & J2-2041 & 2 & III & 223 &  & HBC407 & 2 & III & 84 645 & 4 & ** & C   \\ 
  175 & 262 &  & - & 1 & III & 257 &  & - & 1 & III & 84 763 & 2 & * &    \\ 
  176 & 116 &  & J1-4423 & 1 & III & 117 &  & IPTau & 1 & II & 88 546 & 2 & * & C   \\ 
  177 & 115 &  & IRAS04216+2603 & 1 & II & 118 &  & J1-4872A & 4 & III & 89 284 & 5 & * & C   \\ 
  178 & 292 &  & - & 1 & II & 288 &  & ITG40 & 1 & II & 90 553 & 2 & * &    \\ 
  179 & 324 &  & - & 1 & III & 316 &  & - & 1 & III & 92 995 & 2 & * &    \\ 
  180 & 85 &  & - & 1 & II & 93 &  & DETau & 1 & II & 93 845 & 2 & * & C   \\ 
  181 & 255 &  & ITG2 & 1 & III & 258 &  & GMTau & 1 & II & 94 578 & 2 & ** &    \\ 
  182 & 139 &  & FWTauA+B+C & 3 & III & 146 &  & IQTau & 1 & II & 94 593 & 4 & ** &    \\ 
  183 & 38 &  & LkCa4 & 1 & III & 35 &  & - & 1 & II & 96 679 & 2 & ** &    \\ 
  184 & 322 &  & - & 1 & III & 315 &  & LkCa19 & 1 & III & 97 217 & 2 & ** &    \\ 
  185 & 183 &  & - & 1 & III & 197 &  & GHTauA+B & 2 & II & 98 944 & 3 & ** &    \\ 
  186 & 82 &  & XEST16-045 & 1 & III & 76 &  & IRAS04169+2702 & 2 & I & 99 191 & 3 & * &    \\ 
  187 & 6 &  & IRAS04016+2610 & 1 & I & 2 &  & XEST06-006 & 1 & III & 100 935 & 2 & * &    \\ 
  188 & 334 &  & CIDA11 & 2 & II & 336 &  & RXJ05072+2437 & 1 & III & 101 912 & 3 & ** & C   \\ 
  189 & 201 &  & V830Tau & 2 & III & 194 &  & - & 1 & III & 103 966 & 3 & * &    \\ 
  190 & 254 &  & ITG1 & 1 & II & 255 &  & ITG2 & 1 & III & 105 891 & 2 & * &    \\ 
  191 & 114 &  & - & 1 & II & 116 &  & J1-4423 & 1 & III & 105 901 & 2 & * &    \\ 
  192 & 32 &  & - & 1 & II & 29 &  & CIDA2 & 2 & III & 106 340 & 3 & * &    \\ 
  193 & 137 &  & IRAS04263+2654 & 2 & II & 135 &  & IRAS04260+2642 & 1 & II & 108 012 & 3 & * &    \\ 
  194 & 172 &  & J1-665 & 1 & III & 191 & S & UZTauA & 3 & II & 113 364 & 4 & ** & C   \\ 
  195 & 7 &  & HBC362 & 1 & III & 5 &  & HBC361 & 1 & III & 116 288 & 2 & * &    \\ 
  196 & 333 &  & CIDA10 & 2 & III & 334 &  & CIDA11 & 2 & II & 116 916 & 4 & ** &    \\ 
  197 & 161 &  & V927TauA+B & 2 & III & 170 &  & HKTauA+B & 2 & II & 123 803 & 4 & ** &    \\ 
  198 & 18 &  & FNTau & 1 & II & 17 &  & FMTau & 1 & II & 127 248 & 2 & ** &    \\ 
  199 & 133 &  & - & 2 & II & 137 &  & IRAS04263+2654 & 2 & II & 128 758 & 4 & ** &    \\ 
  200 & 174 &  & - & 1 & III & 172 &  & J1-665 & 1 & III & 129 422 & 2 & ** &    \\ 
  201 & 225 &  & AATau & 1 & II & 231 &  & DNTau & 1 & II & 131 827 & 2 & ** &    \\ 
  202 & 72 &  & LkCa7A+B & 2 & III & 66 &  & KPNO12 & 1 & II & 132 054 & 3 & ** &    \\ 
  203 & 40 &  & - & 1 & II & 33 &  & IRAS04125+2902 & 1 & II & 139 651 & 2 & * &    \\ 
  204 & 50 &  & KPNO11 & 1 & III & 72 &  & LkCa7A+B & 2 & III & 142 579 & 3 & * &    \\ 
  205 & 119 &  & KPNO3 & 1 & II & 118 &  & J1-4872A & 4 & III & 145 196 & 5 & ** &    \\ 
  206 & 113 &  & - & 1 & II & 110 &  & - & 1 & II & 146 597 & 2 & * &    \\ 
  207 & 151 &  & - & 1 & III & 161 &  & V927TauA+B & 2 & III & 151 345 & 3 & ** &    \\ 
  208 & 149 &  & UXTauA+C & 4 & II & 159 &  & MHO9 & 1 & III & 152 590 & 5 & ** &    \\ 
  209 & 209 &  & - & 1 & II & 205 &  & XEST17-036 & 1 & III & 154 420 & 2 & - &    \\ 
  210 & 280 &  & - & 2 & II & 293 &  & LkHa332/G2A+B & 2 & III & 165 802 & 4 & ** &    \\ 
  211 & 147 &  & - & 1 & III & 149 &  & UXTauA+C & 4 & II & 167 075 & 5 & * &    \\ 
  212 & 251 &  & - & 1 & II & 233 &  & IRAS04325+2402A+B & 1 & I & 168 337 & 2 & - &    \\ 
  213 & 13 &  & IRAS04108+2910 & 1 & II & 31 &  & - & 1 & III & 171 241 & 2 & * &    \\ 
  214 & 302 &  & IRAS04414+2506 & 1 & II & 298 &  & GOTau & 1 & II & 173 274 & 2 & ** &    \\ 
  215 & 250 &  & LkCa14 & 1 & III & 254 &  & ITG1 & 1 & II & 186 829 & 2 & * &    \\ 
  216 & 126 &  & DFTauA+B & 2 & II & 125 &  & DGTauB & 1 & I & 194 340 & 3 & ** &    \\ 
  217 & 310 &  & - & 1 & III & 308 &  & DRTau & 1 & II & 196 526 & 2 & ** &    \\ 
  218 & 154 &  & IRAS04278+2253A+B & 1 & I & 184 &  & - & 1 & II & 196 707 & 2 & - &    \\ 
  219 & 331 &  & CIDA8 & 1 & II & 332 &  & CIDA9 & 2 & II & 197 874 & 3 & ** & C   \\ 
  220 & 328 &  & - & 1 & III & 327 & S & HBC427 & 2 & III & 199 912 & 3 & ** &    \\ 
  221 & 230 &  & HBC412A+B & 2 & III & 212 &  & - & 1 & II & 205 652 & 3 & * &    \\ 
  222 & 338 &  & CIDA12 & 1 & II & 336 &  & RXJ05072+2437 & 1 & III & 209 691 & 2 & ** &    \\ 
  223 & 330 &  & V836Tau & 1 & II & 331 &  & CIDA8 & 1 & II & 212 426 & 2 & ** &    \\ 
  224 & 48 &  & HBC372 & 1 & III & 63 &  & HBC376 & 1 & III & 214 489 & 2 & ** & C   \\ 
  225 & 268 &  & VYTauA+B & 2 & II & 269 &  & LkCa15 & 2 & II & 225 390 & 4 & ** & C   \\ 
  226 & 160 &  & - & 1 & III & 151 &  & - & 1 & III & 229 015 & 2 & ** &    \\ 
  227 & 329 &  & MWC480 & 1 & II & 328 &  & - & 1 & III & 232 165 & 2 & * &    \\ 
  228 & 283 &  & IWTauA+B & 2 & III & 280 &  & - & 2 & II & 239 911 & 4 & ** &    \\ 
  229 & 305 &  & RXJ04467+2459 & 2 & III & 302 &  & IRAS04414+2506 & 1 & II & 280 537 & 3 & ** &    \\ 
  230 & 248 &  & - & 1 & II & 228 &  & HOTau & 1 & II & 290 923 & 2 & ** &    \\ 
  231 & 69 &  & BPTau & 1 & II & 40 &  & - & 1 & II & 294 777 & 2 & ** &    \\ 
  232 & 130 &  & - & 1 & III & 151 &  & - & 1 & III & 304 098 & 2 & ** &    \\ 
  233 & 83 &  & J2-157 & 1 & III & 63 &  & HBC376 & 1 & III & 312 079 & 2 & ** &    \\ 
  234 & 104 &  & - & 1 & III & 115 &  & IRAS04216+2603 & 1 & II & 330 781 & 2 & * &    \\ 
  235 & 134 &  & - & 1 & II & 133 &  & - & 2 & II & 345 964 & 3 & ** &    \\ 
  236 & 299 &  & CIDA14 & 2 & II & 309 &  & DSTau & 1 & II & 506 030 & 3 & ** & C   \\ 
  237 & 46 &  & V409Tau & 1 & II & 104 &  & - & 1 & III & 526 157 & 2 & * &    \\ 
  238 & 287 &  & CoKuTau/4 & 2 & II & 299 &  & CIDA14 & 2 & II & 553 244 & 4 & ** &    \\ 
  239 & 237 &  & - & 1 & III & 158 &  & JH56 & 1 & II & 553 251 & 2 & ** &    \\ 
  240 & 128 &  & - & 1 & III & 154 &  & IRAS04278+2253A+B & 1 & I & 574 507 & 2 & * &    \\ 
  241 & 8 &  & - & 2 & III & 9 &  & LkCa1 & 1 & III & 575 274 & 3 & * &    \\ 
  242 & 39 &  & - & 1 & III & 13 &  & IRAS04108+2910 & 1 & II & 717 882 & 2 & - &    \\ 
  243 & 37 &  & - & 1 & III & 90 &  & IRAS04187+1927 & 1 & II & 909 525 & 2 & ** &    \\ 
  244 & 337 &  & RWAurA+B & 3 & II & 329 &  & MWC480 & 1 & II & 1 026 057 & 4 & * &    \\ 
  245 & 335 &  & - & 1 & III & 334 &  & CIDA11 & 2 & II & 1 746 426 & 3 & ** &    \\ 
\hline
    \hline
\end{longtable}
